Debt Swapping for Risk Mitigation in Financial Networks

We study financial networks where banks are connected by debt contracts. We consider the operation of debt swapping when two creditor banks decide to exchange an incoming payment obligation, thus leading to a locally different network structure. We say that a swap is positive if it is beneficial for both of the banks involved; we can interpret this notion either with respect to the amount of assets received by the banks, or their exposure to different shocks that might hit the system. We analyze various properties of these swapping operations in financial networks. We first show that there can be no positive swap for any pair of banks in a static financial system, or when a shock hits each bank in the network proportionally. We then study worst-case shock models, when a shock of given size is distributed in the worst possible way for a specific bank. If the goal of banks is to minimize their losses in such a worst-case setting, then a positive swap can indeed exist. We analyze the effects of such a positive swap on other banks of the system, the computational complexity of finding a swap, and special cases where a swap can be found efficiently. Finally, we also present some results for more complex swapping operations when the banks swap multiple contracts, or when more than two banks participate in the swap.

==> badforu.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,2pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,28pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,70pt) -- (28pt,57pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,70pt) -- (28pt,83pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,0pt) -- (73pt,18pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,30pt) -- (73pt,26pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,55pt) -- (73pt,59pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,85pt) -- (73pt,67pt);
	
	\draw[dashed, arrows=-latex] (35pt,30pt) -- (75pt,57pt);
	\draw[dashed, arrows=-latex] (35pt,55pt) -- (75pt,28pt);
	
	\draw[very thick, dgray, arrows=-latex] (80pt,63pt) -- (117pt,63pt);
	\draw[very thick, dgray, arrows=-latex] (80pt,63pt) -- (80pt,98pt) -- (75pt,103pt) -- (-25pt,103pt) -- (-30pt,98pt) -- (-30pt,20pt) -- (-25pt,15pt) -- (-8pt,15pt);

	\draw[black, fill=white] (0pt,15pt) circle (8pt);
	\draw[black, fill=white] (0pt,70pt) circle (8pt);
	\draw[black, fill=white] (35pt,0pt) circle (8pt);
	\draw[black, fill=white] (35pt,30pt) circle (8pt);
	\draw[black, fill=white] (35pt,55pt) circle (8pt);
	\draw[black, fill=white] (35pt,85pt) circle (8pt);
	\draw[black, fill=white] (80pt,22pt) circle (8pt);
	\draw[black, fill=white] (80pt,63pt) circle (8pt);
	
	\draw[black, fill=white] (125pt,63pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,14.5pt) {\normalsize $s_2$};
	\node[anchor=center] at (0.5pt,69.5pt) {\normalsize $s_1$};
	\node[anchor=center] at (35.5pt,-0.5pt) {\normalsize $u_3$};
	\node[anchor=center] at (35.5pt,29.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (35.5pt,54.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (35.5pt,84.5pt) {\normalsize $u_0$};
	\node[anchor=center] at (80.5pt,21.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (80.5pt,62.5pt) {\normalsize $v_1$};
	
	\node[anchor=center] at (125.5pt,62.5pt) {\normalsize $t_1$};
	
	\node[anchor=center] at (100pt,69pt) {\footnotesize $2$};
	
	\draw [fill=white] (3.5pt,11.5pt) rectangle (9.5pt,1.5pt);
	\node[anchor=center] at (6.5pt,7pt) {\small $2$};
	\draw [fill=white] (3.5pt,66.5pt) rectangle (9.5pt,56.5pt);
	\node[anchor=center] at (6.5pt,61.5pt) {\small $2$};
	
	
\end{tikzpicture}

==> badforw.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,2pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,28pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,70pt) -- (28pt,57pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,70pt) -- (28pt,83pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,0pt) -- (73pt,18pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,30pt) -- (73pt,26pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,55pt) -- (73pt,59pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,85pt) -- (73pt,67pt);
	
	\draw[dashed, arrows=-latex] (35pt,30pt) -- (75pt,57pt);
	\draw[dashed, arrows=-latex] (35pt,55pt) -- (75pt,28pt);
	
	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,-26pt);
	\draw[very thick, dgray, arrows=-latex] (80pt,63pt) -- (125pt,26pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,-30pt) -- (75pt,-30pt) -- (125pt,18pt);

	\draw[black, fill=white] (0pt,15pt) circle (8pt);
	\draw[black, fill=white] (0pt,70pt) circle (8pt);
	\draw[black, fill=white] (35pt,0pt) circle (8pt);
	\draw[black, fill=white] (35pt,30pt) circle (8pt);
	\draw[black, fill=white] (35pt,55pt) circle (8pt);
	\draw[black, fill=white] (35pt,85pt) circle (8pt);
	\draw[black, fill=white] (80pt,22pt) circle (8pt);
	\draw[black, fill=white] (80pt,63pt) circle (8pt);
	
	\draw[black, fill=white] (35pt,-30pt) circle (8pt);
	\draw[black, fill=white] (130pt,22pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,14.5pt) {\normalsize $s_2$};
	\node[anchor=center] at (0.5pt,69.5pt) {\normalsize $s_1$};
	\node[anchor=center] at (35.5pt,-0.5pt) {\normalsize $u_3$};
	\node[anchor=center] at (35.5pt,29.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (35.5pt,54.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (35.5pt,84.5pt) {\normalsize $u_0$};
	\node[anchor=center] at (80.5pt,21.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (80.5pt,62.5pt) {\normalsize $v_1$};
	
	\node[anchor=center] at (35.5pt,-30.5pt) {\normalsize $u_4$};
	\node[anchor=center] at (130.5pt,21.5pt) {\normalsize $w$};
	
	\node[anchor=center] at (104pt,51pt) {\footnotesize $2$};
	\node[anchor=center] at (104pt,-10pt) {\footnotesize $2$};
	\node[anchor=center] at (12pt,-12pt) {\footnotesize $2$};
	
	\draw [fill=white] (3.5pt,11.5pt) rectangle (9.5pt,1.5pt);
	\node[anchor=center] at (6.5pt,7pt) {\small $4$};
	\draw [fill=white] (3.5pt,66.5pt) rectangle (9.5pt,56.5pt);
	\node[anchor=center] at (6.5pt,61.5pt) {\small $4$};
	
	
\end{tikzpicture}

==> example1.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,0pt) -- (52pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (60pt,0pt) -- (112pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (120pt,0pt) -- (146pt,45pt);
	\draw[very thick, dgray, arrows=-latex] (120pt,0pt) -- (100pt,50pt) -- (83pt,50pt);
	\draw[very thick, dgray, arrows=-latex] (75pt,50pt) -- (64pt,5pt);
	\draw[very thick, dgray, arrows=-latex] (75pt,50pt) -- (30pt,50pt) -- (4pt,5pt);
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (60pt,0pt) circle (8pt);
	\draw[black, fill=white] (120pt,0pt) circle (8pt);
	\draw[black, fill=white] (75pt,50pt) circle (8pt);
	\draw[black, fill=white] (150pt,50pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (60.5pt,-0.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (120.5pt,-0.5pt) {\normalsize $v_3$};
	\node[anchor=center] at (75.5pt,49.5pt) {\normalsize $v_4$};
	\node[anchor=center] at (150.5pt,49.5pt) {\normalsize $v_5$};
	
	\node[anchor=center] at (30pt,-8pt) {\small $2$};
	\node[anchor=center] at (90pt,-8pt) {\small $5$};
	\node[anchor=center] at (139pt,21pt) {\small $6$};
	\node[anchor=center] at (113pt,35pt) {\small $3$};
	\node[anchor=center] at (63pt,28pt) {\small $2$};
	\node[anchor=center] at (18pt,42pt) {\small $2$};

	%\node[anchor=center] at (30pt,-8pt) {\scriptsize $[3]$};
	%\node[anchor=center] at (90pt,-8pt) {\scriptsize $[4]$};
	%\node[anchor=center] at (139pt,21pt) {\scriptsize $[4]$};
	%\node[anchor=center] at (113pt,35pt) {\scriptsize $[2]$};
	%\node[anchor=center] at (63pt,28pt) {\scriptsize $[1]$};
	%\node[anchor=center] at (18pt,42pt) {\scriptsize $[1]$};
	
	\draw [fill=white] (3.5pt,-3.5pt) rectangle (9.5pt,-13.5pt);
	\node[anchor=center] at (6.5pt,-8pt) {\small $4$};
	\draw [fill=white] (63.5pt,-3.5pt) rectangle (69.5pt,-13.5pt);
	\node[anchor=center] at (66.5pt,-8pt) {\small $1$};
	\draw [fill=white] (123.5pt,-3.5pt) rectangle (129.5pt,-13.5pt);
	\node[anchor=center] at (126.5pt,-8pt) {\small $2$};
	\draw [fill=white] (78.5pt,46.5pt) rectangle (84.5pt,36.5pt);
	\node[anchor=center] at (81.5pt,42pt) {\small $0$};
	\draw [fill=white] (153.5pt,46.5pt) rectangle (159.5pt,36.5pt);
	\node[anchor=center] at (156.5pt,42pt) {\small $1$};
	
	
\end{tikzpicture}

==> example2.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,0pt) -- (52pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (60pt,0pt) -- (112pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (120pt,0pt) -- (146pt,45pt);
	\draw[very thick, dgray, arrows=-latex] (120pt,0pt) -- (100pt,50pt) -- (83pt,50pt);
	\draw[very thick, dgray, arrows=-latex] (75pt,50pt) -- (64pt,5pt);
	\draw[very thick, dgray, arrows=-latex] (75pt,50pt) -- (30pt,50pt) -- (4pt,5pt);
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (60pt,0pt) circle (8pt);
	\draw[black, fill=white] (120pt,0pt) circle (8pt);
	\draw[black, fill=white] (75pt,50pt) circle (8pt);
	\draw[black, fill=white] (150pt,50pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (60.5pt,-0.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (120.5pt,-0.5pt) {\normalsize $v_3$};
	\node[anchor=center] at (75.5pt,49.5pt) {\normalsize $v_4$};
	\node[anchor=center] at (150.5pt,49.5pt) {\normalsize $v_5$};
	
	%\node[anchor=center] at (30pt,-8pt) {\small $2$};
	%\node[anchor=center] at (90pt,-8pt) {\small $6$};
	%\node[anchor=center] at (139pt,21pt) {\small $4$};
	%\node[anchor=center] at (113pt,35pt) {\small $2$};
	%\node[anchor=center] at (63pt,28pt) {\small $1$};
	%\node[anchor=center] at (18pt,42pt) {\small $1$};

	\node[anchor=center] at (30pt,-8pt) {\scriptsize $[2]$};
	\node[anchor=center] at (90pt,-8pt) {\scriptsize $[4]$};
	\node[anchor=center] at (140pt,21pt) {\scriptsize $[4]$};
	\node[anchor=center] at (113.5pt,35pt) {\scriptsize $[2]$};
	\node[anchor=center] at (62.5pt,28pt) {\scriptsize $[1]$};
	\node[anchor=center] at (17pt,42pt) {\scriptsize $[1]$};
	
	\draw [fill=white] (3.5pt,-3.5pt) rectangle (9.5pt,-13.5pt);
	\node[anchor=center] at (6.5pt,-8pt) {\small $4$};
	\draw [fill=white] (63.5pt,-3.5pt) rectangle (69.5pt,-13.5pt);
	\node[anchor=center] at (66.5pt,-8pt) {\small $1$};
	\draw [fill=white] (123.5pt,-3.5pt) rectangle (129.5pt,-13.5pt);
	\node[anchor=center] at (126.5pt,-8pt) {\small $2$};
	\draw [fill=white] (78.5pt,46.5pt) rectangle (84.5pt,36.5pt);
	\node[anchor=center] at (81.5pt,42pt) {\small $0$};
	\draw [fill=white] (153.5pt,46.5pt) rectangle (159.5pt,36.5pt);
	\node[anchor=center] at (156.5pt,42pt) {\small $1$};
	
	
\end{tikzpicture}

==> expansive.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,0pt) -- (32pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (40pt,0pt) -- (72pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (80pt,0pt) -- (112pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (80pt,0pt) -- (64pt,35pt);
	\draw[very thick, dgray, arrows=-latex] (60pt,40pt) -- (44pt,5pt);

	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (40pt,0pt) circle (8pt);
	\draw[black, fill=white] (80pt,0pt) circle (8pt);
	\draw[black, fill=white] (120pt,0pt) circle (8pt);
	\draw[black, fill=white] (60pt,40pt) circle (8pt);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $s$};
	\node[anchor=center] at (40.5pt,-0.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (80.5pt,-0.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (120pt,0pt) {\normalsize $t$};
	
	\draw [fill=white] (3pt,-3.5pt) rectangle (9.5pt,-12pt);
	\node[anchor=center] at (6.25pt,-7.5pt) {\small $x$};
	
	%\node[anchor=center] at (18pt,7pt) {\scriptsize $[x]$};
	%\node[anchor=center] at (44pt,22pt) {\scriptsize $[x]$};
	%\node[anchor=center] at (77pt,22pt) {\scriptsize $[x]$};
	%\node[anchor=center] at (98pt,7pt) {\scriptsize $[x]$};
	%\node[anchor=center] at (58pt,7pt) {\scriptsize $[2x]$};
	
\end{tikzpicture}

==> functions.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[thick, arrows=-latex] (0pt,-15pt) -- (0pt,40pt);
	\draw[thick, arrows=-latex] (-5pt,-10pt) -- (70pt,-10pt);
	
	\draw[very thick, blue] (0pt,30pt) -- (30pt,30pt) -- (60pt,-10pt);
	
	\node[anchor=center] at (-4pt,-15pt) {\small $0$};
	
	\draw[thick] (-2pt,10pt) -- (2pt,10pt);
	\draw[thick] (-2pt,30pt) -- (2pt,30pt);
	\node[anchor=center] at (-5pt,10pt) {\small $1$};
	\node[anchor=center] at (-5pt,30pt) {\small $2$};
	
	\draw[thick] (30pt,-12pt) -- (30pt,-8pt);
	\draw[thick] (60pt,-12pt) -- (60pt,-8pt);
	\node[anchor=center] at (30pt,-17pt) {\small $0.5$};
	\node[anchor=center] at (60pt,-17pt) {\small $1$};
	
	\node[anchor=center] at (30pt,-32pt) {\normalsize \textit{proportional}};
	
	%---
	
	\draw[thick, arrows=-latex] (100pt,-15pt) -- (100pt,40pt);
	\draw[thick, arrows=-latex] (95pt,-10pt) -- (170pt,-10pt);
	
	\node[anchor=center] at (96pt,-15pt) {\small $0$};
	
	\draw[thick] (98pt,10pt) -- (102pt,10pt);
	\draw[thick] (98pt,30pt) -- (102pt,30pt);
	\node[anchor=center] at (95pt,10pt) {\small $1$};
	\node[anchor=center] at (95pt,30pt) {\small $2$};
	
	\draw[thick] (130pt,-12pt) -- (130pt,-8pt);
	\draw[thick] (160pt,-12pt) -- (160pt,-8pt);
	\node[anchor=center] at (130pt,-17pt) {\small $1$};
	\node[anchor=center] at (160pt,-17pt) {\small $2$};
	
	\draw[blue, fill=blue] (100pt,30pt) circle (2pt);
	\draw[blue, fill=blue] (130pt,10pt) circle (2pt);
	\draw[blue, fill=blue] (160pt,-10pt) circle (2pt);
	
	\node[anchor=center] at (130pt,-32pt) {\normalsize \textit{worst-set}};
	
	%---
	
	\draw[thick, arrows=-latex] (200pt,-15pt) -- (200pt,40pt);
	\draw[thick, arrows=-latex] (195pt,-10pt) -- (290pt,-10pt);
	
	\draw[very thick, blue] (200pt,30pt) -- (220pt,30pt) -- (240pt,10pt) -- (260pt,10pt) -- (280pt,-10pt);
	
	\node[anchor=center] at (196pt,-15pt) {\small $0$};
	
	\draw[thick] (198pt,10pt) -- (202pt,10pt);
	\draw[thick] (198pt,30pt) -- (202pt,30pt);
	\node[anchor=center] at (195pt,10pt) {\small $1$};
	\node[anchor=center] at (195pt,30pt) {\small $2$};
	
	\draw[thick] (220pt,-12pt) -- (220pt,-8pt);
	\draw[thick] (240pt,-12pt) -- (240pt,-8pt);
	\draw[thick] (260pt,-12pt) -- (260pt,-8pt);
	\draw[thick] (280pt,-12pt) -- (280pt,-8pt);
	\node[anchor=center] at (220pt,-17pt) {\small $2$};
	\node[anchor=center] at (240pt,-17pt) {\small $4$};
	\node[anchor=center] at (260pt,-17pt) {\small $6$};
	\node[anchor=center] at (280pt,-17pt) {\small $8$};
	
	\node[anchor=center] at (240pt,-32pt) {\normalsize \textit{worst-sum}};
	
	%---
	%---
	%---
	
	\draw[thick, arrows=-latex] (0pt,75pt) -- (0pt,130pt);
	\draw[thick, arrows=-latex] (-5pt,80pt) -- (70pt,80pt);
	
	\draw[very thick, blue] (0pt,120pt) -- (30pt,120pt) -- (60pt,80pt);
	
	\node[anchor=center] at (-4pt,75pt) {\small $0$};
	
	\draw[thick] (-2pt,100pt) -- (2pt,100pt);
	\draw[thick] (-2pt,120pt) -- (2pt,120pt);
	\node[anchor=center] at (-5pt,100pt) {\small $1$};
	\node[anchor=center] at (-5pt,120pt) {\small $2$};
	
	\draw[thick] (30pt,78pt) -- (30pt,82pt);
	\draw[thick] (60pt,78pt) -- (60pt,82pt);
	\node[anchor=center] at (30pt,73pt) {\small $0.5$};
	\node[anchor=center] at (60pt,73pt) {\small $1$};
	
	\node[anchor=center] at (30pt,58pt) {\normalsize \textit{proportional}};
	
	%---
	
	\draw[thick, arrows=-latex] (100pt,75pt) -- (100pt,130pt);
	\draw[thick, arrows=-latex] (95pt,80pt) -- (170pt,80pt);
	
	\node[anchor=center] at (96pt,75pt) {\small $0$};
	
	\draw[thick] (98pt,100pt) -- (102pt,100pt);
	\draw[thick] (98pt,120pt) -- (102pt,120pt);
	\node[anchor=center] at (95pt,100pt) {\small $1$};
	\node[anchor=center] at (95pt,120pt) {\small $2$};
	
	\draw[thick] (130pt,78pt) -- (130pt,82pt);
	\draw[thick] (160pt,78pt) -- (160pt,82pt);
	\node[anchor=center] at (130pt,73pt) {\small $1$};
	\node[anchor=center] at (160pt,73pt) {\small $2$};
	
	\draw[blue, fill=blue] (100pt,120pt) circle (2pt);
	\draw[blue, fill=blue] (130pt,80pt) circle (2pt);
	\draw[blue, fill=blue] (160pt,80pt) circle (2pt);
	
	\node[anchor=center] at (130pt,58pt) {\normalsize \textit{worst-set}};
	
	%---
	
	\draw[thick, arrows=-latex] (200pt,75pt) -- (200pt,130pt);
	\draw[thick, arrows=-latex] (195pt,80pt) -- (290pt,80pt);
	
	\draw[very thick, blue] (200pt,120pt) -- (220pt,120pt) -- (240pt,80pt);
	
	\node[anchor=center] at (196pt,75pt) {\small $0$};
	
	\draw[thick] (198pt,100pt) -- (202pt,100pt);
	\draw[thick] (198pt,120pt) -- (202pt,120pt);
	\node[anchor=center] at (195pt,100pt) {\small $1$};
	\node[anchor=center] at (195pt,120pt) {\small $2$};
	
	\draw[thick] (220pt,78pt) -- (220pt,82pt);
	\draw[thick] (240pt,78pt) -- (240pt,82pt);
	\draw[thick] (260pt,78pt) -- (260pt,82pt);
	\draw[thick] (280pt,78pt) -- (280pt,82pt);
	\node[anchor=center] at (220pt,73pt) {\small $2$};
	\node[anchor=center] at (240pt,73pt) {\small $4$};
	\node[anchor=center] at (260pt,73pt) {\small $6$};
	\node[anchor=center] at (280pt,73pt) {\small $8$};
	
	\node[anchor=center] at (240pt,58pt) {\normalsize \textit{worst-sum}};
	
\end{tikzpicture}

==> invariants.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,60pt) -- (0pt,8pt);
	\draw[very thick, dgray, arrows=-latex] (30pt,60pt) -- (30pt,8pt);
	\draw[very thick, dgray, arrows=-latex] (30pt,0pt) -- (51pt,25pt);
	\draw[very thick, dgray, arrows=-latex] (55pt,30pt) -- (50pt,60pt) -- (38pt,60pt);

	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (0pt,60pt) circle (8pt);
	\draw[black, fill=white] (30pt,0pt) circle (8pt);
	\draw[black, fill=white] (30pt,60pt) circle (8pt);
	\draw[black, fill=white] (55pt,30pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (0.5pt,59.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (30.5pt,-0.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (30.5pt,59.5pt) {\normalsize $u_2$};
	
	\node[anchor=center] at (-6pt,33pt) {\scriptsize $\left[^{\!}\frac{1}{2}^{\!}\right]$};
	\node[anchor=center] at (24pt,33pt) {\scriptsize $[^{^{\!}}1^{^{\!}}]$};
	\node[anchor=center] at (46pt,9.5pt) {\scriptsize $[^{^{\!}}1^{^{\!}}]$};
	\node[anchor=center] at (57pt,52pt) {\scriptsize $[^{^{\!}}1^{^{\!}}]$};
	
	%\draw [fill=white] (3.5pt,56.5pt) rectangle (9.5pt,46.5pt);
	%\node[anchor=center] at (6.5pt,52pt) {\small $1$};
	%\draw [fill=white] (33.5pt,56.5pt) rectangle (39.5pt,46.5pt);
	%\node[anchor=center] at (36.5pt,52pt) {\small $2$};
	
	\draw [fill=white] (3.5pt,56pt) rectangle (9.5pt,44pt);
	\node[anchor=center] at (6.5pt,50pt) {\footnotesize $\frac{1}{2}$};
	\draw [fill=white] (33.5pt,56pt) rectangle (39.5pt,44pt);
	\node[anchor=center] at (36.5pt,50pt) {\footnotesize $\frac{1}{4}$};
	
	%---
	
	\draw[line width=2.5pt, arrows=-stealth] (75pt,30pt) -- (95pt,30pt);
	
	%---
	
	\draw[very thick, dgray, arrows=-latex] (115pt,60pt) -- (143pt,7pt);
	\draw[very thick, dgray, arrows=-latex] (145pt,60pt) -- (117pt,7pt);
	\draw[very thick, dgray, arrows=-latex] (145pt,0pt) -- (166pt,25pt);
	\draw[very thick, dgray, arrows=-latex] (170pt,30pt) -- (165pt,60pt) -- (153pt,60pt);

	\draw[black, fill=white] (115pt,0pt) circle (8pt);
	\draw[black, fill=white] (115pt,60pt) circle (8pt);
	\draw[black, fill=white] (145pt,0pt) circle (8pt);
	\draw[black, fill=white] (145pt,60pt) circle (8pt);
	\draw[black, fill=white] (170pt,30pt) circle (8pt);
	
	\node[anchor=center] at (115.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (115.5pt,59.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (145.5pt,-0.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (145.5pt,59.5pt) {\normalsize $u_2$};
	
	\node[anchor=center] at (141.5pt,25.5pt) {\scriptsize $\left[^{\!}\frac{1}{2}^{\!}\right]$};
	\node[anchor=center] at (118.5pt,25.5pt) {\scriptsize $\left[^{\!}\frac{3}{4}^{\!}\right]$};
	\node[anchor=center] at (162.5pt,9pt) {\scriptsize $\left[^{\!}\frac{1}{2}^{\!}\right]$};
	\node[anchor=center] at (173pt,52.5pt) {\scriptsize $\left[^{\!}\frac{1}{2}^{\!}\right]$};
	
	%\draw [fill=white] (118.5pt,56.5pt) rectangle (124.5pt,46.5pt);
	%\node[anchor=center] at (121.5pt,52pt) {\small $1$};
	%\draw [fill=white] (148.5pt,56.5pt) rectangle (154.5pt,46.5pt);
	%\node[anchor=center] at (151.5pt,52pt) {\small $2$};
	
	\draw [fill=white] (118.5pt,56pt) rectangle (124.5pt,44pt);
	\node[anchor=center] at (121.5pt,50pt) {\footnotesize $\frac{1}{2}$};
	\draw [fill=white] (148.5pt,56pt) rectangle (154.5pt,44pt);
	\node[anchor=center] at (151.5pt,50pt) {\footnotesize $\frac{1}{4}$};
	
\end{tikzpicture}

==> motive.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,2pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,15pt) -- (28pt,28pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,70pt) -- (28pt,57pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,70pt) -- (28pt,83pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,0pt) -- (73pt,18pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,30pt) -- (73pt,26pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,55pt) -- (73pt,59pt);
	\draw[very thick, dgray, arrows=-latex] (35pt,85pt) -- (73pt,67pt);

	\draw[black, fill=white] (0pt,15pt) circle (8pt);
	\draw[black, fill=white] (0pt,70pt) circle (8pt);
	\draw[black, fill=white] (35pt,0pt) circle (8pt);
	\draw[black, fill=white] (35pt,30pt) circle (8pt);
	\draw[black, fill=white] (35pt,55pt) circle (8pt);
	\draw[black, fill=white] (35pt,85pt) circle (8pt);
	\draw[black, fill=white] (80pt,22pt) circle (8pt);
	\draw[black, fill=white] (80pt,63pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,14.5pt) {\normalsize $s_2$};
	\node[anchor=center] at (0.5pt,69.5pt) {\normalsize $s_1$};
	\node[anchor=center] at (35.5pt,-0.5pt) {\normalsize $u_3$};
	\node[anchor=center] at (35.5pt,29.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (35.5pt,54.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (35.5pt,84.5pt) {\normalsize $u_0$};
	\node[anchor=center] at (80.5pt,21.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (80.5pt,62.5pt) {\normalsize $v_1$};
	
	\draw [fill=white] (3.5pt,11.5pt) rectangle (9.5pt,1.5pt);
	\node[anchor=center] at (6.5pt,7pt) {\normalsize $4$};
	\draw [fill=white] (3.5pt,66.5pt) rectangle (9.5pt,56.5pt);
	\node[anchor=center] at (6.5pt,61.5pt) {\normalsize $4$};
	
	%----
	
	\draw[line width=3pt, arrows=-stealth] (105pt,42.5pt) -- (130pt,42.5pt);
	
	%----
	
	\draw[very thick, dgray, arrows=-latex] (150pt,15pt) -- (178pt,2pt);
	\draw[very thick, dgray, arrows=-latex] (150pt,15pt) -- (178pt,28pt);
	\draw[very thick, dgray, arrows=-latex] (150pt,70pt) -- (178pt,57pt);
	\draw[very thick, dgray, arrows=-latex] (150pt,70pt) -- (178pt,83pt);
	\draw[very thick, dgray, arrows=-latex] (185pt,0pt) -- (223pt,18pt);
	\draw[very thick, dgray, arrows=-latex] (185pt,30pt) -- (223pt,59pt);
	\draw[very thick, dgray, arrows=-latex] (185pt,55pt) -- (223pt,26pt);
	\draw[very thick, dgray, arrows=-latex] (185pt,85pt) -- (223pt,67pt);

	\draw[black, fill=white] (150pt,15pt) circle (8pt);
	\draw[black, fill=white] (150pt,70pt) circle (8pt);
	\draw[black, fill=white] (185pt,0pt) circle (8pt);
	\draw[black, fill=white] (185pt,30pt) circle (8pt);
	\draw[black, fill=white] (185pt,55pt) circle (8pt);
	\draw[black, fill=white] (185pt,85pt) circle (8pt);
	\draw[black, fill=white] (230pt,22pt) circle (8pt);
	\draw[black, fill=white] (230pt,63pt) circle (8pt);
	
	\node[anchor=center] at (150.5pt,14.5pt) {\normalsize $s_2$};
	\node[anchor=center] at (150.5pt,69.5pt) {\normalsize $s_1$};
	\node[anchor=center] at (185.5pt,-0.5pt) {\normalsize $u_3$};
	\node[anchor=center] at (185.5pt,29.5pt) {\normalsize $u_2$};
	\node[anchor=center] at (185.5pt,54.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (185.5pt,84.5pt) {\normalsize $u_0$};
	\node[anchor=center] at (230.5pt,21.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (230.5pt,62.5pt) {\normalsize $v_1$};
	
	\draw [fill=white] (153.5pt,11.5pt) rectangle (159.5pt,1.5pt);
	\node[anchor=center] at (156.5pt,7pt) {\normalsize $4$};
	\draw [fill=white] (153.5pt,66.5pt) rectangle (159.5pt,56.5pt);
	\node[anchor=center] at (156.5pt,61.5pt) {\normalsize $4$};
	
\end{tikzpicture}

==> openclosed2.tikz <==
\definecolor{dgray}{gray}{0.35}
\definecolor{lgray}{gray}{0.8}

\begin{tikzpicture}

	\draw[very thick, dgray] (0pt,100pt) -- (18pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (-15pt,123pt) -- (-6pt,105pt);
	\draw[very thick, dgray, arrows=-latex] (-3pt,123pt) -- (0pt,107pt);
	
	\draw[very thick, dgray] (50pt,100pt) -- (62pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (42pt,123pt) -- (48pt,106pt);
	
	\draw[very thick, dgray, arrows=-latex] (-15pt,-23pt) -- (-5pt,-6pt);
	\draw[very thick, dgray] (0pt,0pt) -- (4pt,-23pt);
	
	\draw[very thick, dgray] (50pt,0pt) -- (39pt,-23pt);
	\draw[very thick, dgray, arrows=-latex] (53pt,-23pt) -- (50pt,-8pt);
	\draw[very thick, dgray] (50pt,0pt) -- (67pt,-23pt);
	

	\draw[very thick, dgray, arrows=-latex] (0pt,100pt) -- (0pt,8pt);
	\draw[very thick, dgray, arrows=-latex] (50pt,100pt) -- (50pt,8pt);
	
	\draw[black, fill=white] (0pt,100pt) circle (8pt);
	\draw[black, fill=white] (50pt,100pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,99.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (50.5pt,99.5pt) {\normalsize $u_2$};
	
	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (50pt,0pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (50.5pt,-0.5pt) {\normalsize $v_2$};
	
	\node[anchor=center] at (25pt,-43pt) {\normalsize \textit{closed}};
	
	\node[anchor=center] at (-9pt,53pt) {\scriptsize $\left[ p_1 \right]$};
	\node[anchor=center] at (59pt,53pt) {\scriptsize $\left[ p_2 \right]$};
	
	%---
	
	\draw[very thick, dgray] (120pt,100pt) -- (138pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (105pt,123pt) -- (114pt,105pt);
	\draw[very thick, dgray, arrows=-latex] (117pt,123pt) -- (120pt,107pt);
	
	\draw[very thick, dgray] (170pt,100pt) -- (182pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (162pt,123pt) -- (168pt,106pt);
	
	\draw[very thick, dgray, arrows=-latex] (105pt,-23pt) -- (115pt,-6pt);
	\draw[very thick, dgray] (120pt,0pt) -- (124pt,-23pt);
	
	\draw[very thick, dgray] (170pt,0pt) -- (159pt,-23pt);
	\draw[very thick, dgray, arrows=-latex] (173pt,-23pt) -- (170pt,-8pt);
	\draw[very thick, dgray] (170pt,0pt) -- (187pt,-23pt);
	
	\draw[very thick, dgray, arrows=-latex] (120pt,100pt) -- (120pt,73pt);
	\draw[very thick, dgray, arrows=-latex] (170pt,100pt) -- (170pt,73pt);
	\draw[very thick, dgray, arrows=-latex] (120pt,30pt) -- (120pt,8pt);
	\draw[very thick, dgray, arrows=-latex] (170pt,30pt) -- (170pt,8pt);
	
	\draw[black, fill=white] (120pt,100pt) circle (8pt);
	\draw[black, fill=white] (170pt,100pt) circle (8pt);
	
	\node[anchor=center] at (120.5pt,99.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (170.5pt,99.5pt) {\normalsize $u_2$};
	
	\draw[black, fill=white] (120pt,65pt) circle (8pt);
	\draw[black, fill=white] (170pt,65pt) circle (8pt);
	
	\node[anchor=center] at (120.5pt,64.5pt) {\normalsize $t_1$};
	\node[anchor=center] at (170.5pt,64.5pt) {\normalsize $t_2$};
	
	\draw[black, fill=white] (120pt,0pt) circle (8pt);
	\draw[black, fill=white] (170pt,0pt) circle (8pt);
	
	\node[anchor=center] at (120.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (170.5pt,-0.5pt) {\normalsize $v_2$};
	
	\draw[black, fill=white] (120pt,35pt) circle (8pt);
	\draw[black, fill=white] (170pt,35pt) circle (8pt);
	
	\node[anchor=center] at (120.5pt,34.5pt) {\normalsize $s_1$};
	\node[anchor=center] at (170.5pt,34.5pt) {\normalsize $s_2$};
	
	\node[anchor=center] at (145pt,-43pt) {\normalsize \textit{open}};
	
	\draw [fill=white] (122.5pt,30.5pt) rectangle (132.5pt,20.5pt);
	\node[anchor=center] at (127.75pt,25pt) {\footnotesize $p_1$};
	\draw [fill=white] (172.5pt,30.5pt) rectangle (182.5pt,20.5pt);
	\node[anchor=center] at (177.75pt,25pt) {\footnotesize $p_2$};
	
	\node[anchor=center] at (111pt,85pt) {\scriptsize $\left[ p_1 \right]$};
	\node[anchor=center] at (179pt,85pt) {\scriptsize $\left[ p_2 \right]$};
	
	
	%---
	
	
	\draw[dashed] (235pt,110pt) -- (235pt,-20pt);
	\draw[line width=2pt, arrows=-stealth] (220pt,50pt) -- (250pt,50pt);
	
	%---
	
	\draw[very thick, dgray] (290pt,100pt) -- (308pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (275pt,123pt) -- (284pt,105pt);
	\draw[very thick, dgray, arrows=-latex] (287pt,123pt) -- (290pt,107pt);
	
	\draw[very thick, dgray] (340pt,100pt) -- (352pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (332pt,123pt) -- (338pt,106pt);
	
	\draw[very thick, dgray, arrows=-latex] (275pt,-23pt) -- (285pt,-6pt);
	\draw[very thick, dgray] (290pt,0pt) -- (294pt,-23pt);
	
	\draw[very thick, dgray] (340pt,0pt) -- (329pt,-23pt);
	\draw[very thick, dgray, arrows=-latex] (343pt,-23pt) -- (340pt,-8pt);
	\draw[very thick, dgray] (340pt,0pt) -- (357pt,-23pt);
	
	\draw[very thick, dgray, arrows=-latex] (290pt,100pt) -- (336pt,6pt);
	\draw[very thick, dgray, arrows=-latex] (340pt,100pt) -- (294pt,6pt);
	
	\draw[black, fill=white] (290pt,100pt) circle (8pt);
	\draw[black, fill=white] (340pt,100pt) circle (8pt);
	
	\node[anchor=center] at (290.5pt,99.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (340.5pt,99.5pt) {\normalsize $u_2$};
	
	\draw[black, fill=white] (290pt,0pt) circle (8pt);
	\draw[black, fill=white] (340pt,0pt) circle (8pt);
	
	\node[anchor=center] at (290.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (340.5pt,-0.5pt) {\normalsize $v_2$};
	
	\node[anchor=center] at (315pt,-43pt) {\normalsize \textit{closed}};
	
	\node[anchor=center] at (298pt,37pt) {\scriptsize $\left[ p_1' \right]$};
	\node[anchor=center] at (332pt,37pt) {\scriptsize $\left[ p_2' \right]$};
	
	%---
	
	\draw[very thick, dgray] (410pt,100pt) -- (428pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (395pt,123pt) -- (404pt,105pt);
	\draw[very thick, dgray, arrows=-latex] (407pt,123pt) -- (410pt,107pt);
	
	\draw[very thick, dgray] (460pt,100pt) -- (472pt,123pt);
	\draw[very thick, dgray, arrows=-latex] (452pt,123pt) -- (458pt,106pt);
	
	\draw[very thick, dgray, arrows=-latex] (395pt,-23pt) -- (405pt,-6pt);
	\draw[very thick, dgray] (410pt,0pt) -- (414pt,-23pt);
	
	\draw[very thick, dgray] (460pt,0pt) -- (449pt,-23pt);
	\draw[very thick, dgray, arrows=-latex] (463pt,-23pt) -- (460pt,-8pt);
	\draw[very thick, dgray] (460pt,0pt) -- (477pt,-23pt);
	
	\draw[very thick, dgray, arrows=-latex] (410pt,100pt) -- (410pt,73pt);
	\draw[very thick, dgray, arrows=-latex] (460pt,100pt) -- (460pt,73pt);
	\draw[very thick, dgray, arrows=-latex] (410pt,30pt) -- (410pt,8pt);
	\draw[very thick, dgray, arrows=-latex] (460pt,30pt) -- (460pt,8pt);
	
	\draw[black, fill=white] (410pt,100pt) circle (8pt);
	\draw[black, fill=white] (460pt,100pt) circle (8pt);
	
	\node[anchor=center] at (410.5pt,99.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (460.5pt,99.5pt) {\normalsize $u_2$};
	
	\draw[black, fill=white] (410pt,65pt) circle (8pt);
	\draw[black, fill=white] (460pt,65pt) circle (8pt);
	
	\node[anchor=center] at (410.5pt,64.5pt) {\normalsize $t_1$};
	\node[anchor=center] at (460.5pt,64.5pt) {\normalsize $t_2$};
	
	\draw[black, fill=white] (410pt,0pt) circle (8pt);
	\draw[black, fill=white] (460pt,0pt) circle (8pt);
	
	\node[anchor=center] at (410.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (460.5pt,-0.5pt) {\normalsize $v_2$};
	
	\draw[black, fill=white] (410pt,35pt) circle (8pt);
	\draw[black, fill=white] (460pt,35pt) circle (8pt);
	
	\node[anchor=center] at (410.5pt,34.5pt) {\normalsize $s_1$};
	\node[anchor=center] at (460.5pt,34.5pt) {\normalsize $s_2$};
	
	\node[anchor=center] at (435pt,-43pt) {\normalsize \textit{open}};
	
	\draw [fill=white] (412.5pt,30.5pt) rectangle (422.5pt,20.5pt);
	\node[anchor=center] at (417.75pt,25.5pt) {\footnotesize $p_1'$};
	\draw [fill=white] (462.5pt,30.5pt) rectangle (472.5pt,20.5pt);
	\node[anchor=center] at (467.75pt,25.5pt) {\footnotesize $p_2'$};
	
	\node[anchor=center] at (401pt,85pt) {\scriptsize $\left[ p_2' \right]$};
	\node[anchor=center] at (469pt,85pt) {\scriptsize $\left[ p_1' \right]$};
	
\end{tikzpicture}

==> semipos.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[very thick, dgray, arrows=-latex] (0pt,0pt) -- (62pt,0pt);
	\draw[very thick, dgray, arrows=-latex] (0pt,40pt) -- (0pt,8pt);
	\draw[very thick, dgray, arrows=-latex] (70pt,40pt) -- (70pt,8pt);

	\draw[black, fill=white] (0pt,0pt) circle (8pt);
	\draw[black, fill=white] (0pt,40pt) circle (8pt);
	\draw[black, fill=white] (70pt,0pt) circle (8pt);
	\draw[black, fill=white] (70pt,40pt) circle (8pt);
	
	\node[anchor=center] at (0.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (0.5pt,39.5pt) {\normalsize $u_1$};
	\node[anchor=center] at (70.5pt,-0.5pt) {\normalsize $v_2$};
	\node[anchor=center] at (70.5pt,39.5pt) {\normalsize $u_2$};
	
	%\node[anchor=center] at (-5pt,23pt) {\footnotesize $2$};
	%\node[anchor=center] at (65pt,23pt) {\footnotesize $2$};
	%\node[anchor=center] at (33pt,-7pt) {\footnotesize $2$};
	
	\draw [fill=white] (3.5pt,36pt) rectangle (9.5pt,24pt);
	\node[anchor=center] at (6.5pt,30pt) {\footnotesize $\frac{1}{2}$};
	%\draw [fill=white] (2pt,36pt) rectangle (13.5pt,26pt);
	%\node[anchor=center] at (7.75pt,31.5pt) {\footnotesize $0.5$}; 
	\draw [fill=white] (73.5pt,35.5pt) rectangle (79.5pt,25.5pt);
	\node[anchor=center] at (76.5pt,31pt) {\small $1$};
	
\end{tikzpicture}
